Structure of quantum measurements implementable with one round of classical communication

Measurements that can be implemented via local operations and classical communication (LOCC) constitute a class of operations that is available in future quantum networks in which parties share entangled resource states. We characterise the different classes of measurements implementable with LOCC, where communication is restricted to a single round with a fixed direction. In particular, using the framework of constrained separability problems, we provide a complete characterisation of the class of LOCC measurements that require one round of classical communication with a limit on the transmitted information. Furthermore, we show how to distinguish between adaptive and non-adaptive measurements strategies. Using our techniques we present examples where the success probability of state discrimination depends on the direction of communication as well as on the message size. We also discuss explicit instances of state ensembles where non-projective measurements provide an advantage and where adaptive measurement strategies lead to improved success rates when compared to all non-adaptive strategies.

==> 1wlocc_diag.tex <==
\begin{tikzpicture}

    % Alice's box
    \node[quantum_box] (A_box) at (0, 0) {$\{A^{a}\}$};

    % Bob's box
    % Position B_box relative to A_box with a gap
    \node[quantum_box, right=3cm of A_box] (B_box) {$\{B^{\lambda|a}\}$};

    % Quantum state symbol (psi)
    % Calculate the midpoint between A_box and B_box for horizontal centering
    % And place it higher using a relative coordinate
    \node[quantum_state] (Psi_state) at ($ (A_box.east)!0.5!(B_box.west) + (0, 1.2) $) {$\psi$};

    % Lines and Arrows
    % Input x (coming from top)
    % Changed 'right=1mm' to 'above' for the label
    %\draw[classical_line] ($(A_box.north) + (0, 0.7)$) -- (A_box.north) node[label_style, above=0.6cm] {$x$};

    % Quantum line from A to Psi (straight to Psi's left side)
    \draw[quantum_line]  (Psi_state.west) -- (A_box.north east);

    % Quantum line from Psi to B (from Psi's right to B's top-left side)
    \draw[quantum_line] (Psi_state.east) -- (B_box.north west);

    % Classical line m (dashed and centered)
    % Label 'm' is already midway and above, so no change needed here for position
    \draw[classical_line] (A_box.east) -- (B_box.west) node[label_style, midway, above] {$a \in \{1,\dots,m\}$};

    % Input y
    % Changed 'right=1mm' to 'above' for the label
    %\draw[classical_line] ($(B_box.north) + (0, 0.7)$) -- (B_box.north) node[label_style, above=0.6cm] {$y$};

    % Output b (already below, keeping it as is based on common diagram conventions)
    \draw[classical_line] (B_box.south) -- ($(B_box.south) + (0, -0.7)$) node[label_style, below=-1mm] {$\lambda$};

\end{tikzpicture}

==> lo_diag.tex <==
\begin{tikzpicture}

    % Alice's box
    \node[quantum_box] (A_box) at (0, 0) {$\{A^{a}\}$};

    % Bob's box
    % Position B_box relative to A_box with a gap
    \node[quantum_box, right=3cm of A_box] (B_box) {$\{B^{b}\}$};

    \node[classical_box, below=0.7cm of B_box] (C_box) {$p(\lambda|a,b)$};

    % Quantum state symbol (psi)
    % Calculate the midpoint between A_box and B_box for horizontal centering
    % And place it higher using a relative coordinate
    \node[quantum_state] (Psi_state) at ($ (A_box.east)!0.5!(B_box.west) + (0, 1.2) $) {$\psi$};

    % Lines and Arrows
    % Input x (coming from top)
    % Changed 'right=1mm' to 'above' for the label
    %\draw[classical_line] ($(A_box.north) + (0, 0.7)$) -- (A_box.north) node[label_style, above=0.6cm] {$x$};

    % Quantum line from A to Psi (straight to Psi's left side)
    \draw[quantum_line]  (Psi_state.west) -- (A_box.north east);

    % Quantum line from Psi to B (from Psi's right to B's top-left side)
    \draw[quantum_line] (Psi_state.east) -- (B_box.north west);

    % Classical line m (dashed and centered)
    % Label 'm' is already midway and above, so no change needed here for position
\draw[classical_line] (A_box.south) |- (C_box.west) node[label_style, pos=0.25, right] {$a \in \{1,\dots,m\}$};


    % Input y
    % Changed 'right=1mm' to 'above' for the label
    %\draw[classical_line] ($(B_box.north) + (0, 0.7)$) -- (B_box.north) node[label_style, above=0.6cm] {$y$};

    % Output b (already below, keeping it as is based on common diagram conventions)
    \draw[classical_line] (B_box.south) -- (C_box.north) node[label_style, midway, right] {$b$};


        \draw[classical_line] (C_box.south) -- ($(C_box.south) + (0, -0.7)$) node[label_style, below=-1mm]  {$\lambda$};

\end{tikzpicture}
